State-Space Abstractions for Parametric Timed Games

Synthesizing controllers for real-time systems under both timing uncertainty and adversarial environments requires exploring prohibitively large symbolic state spaces. While zone inclusion checking has been applied to Parametric Timed Games, more aggressive abstractions from the Parametric Timed Automata and Timed Games literature -- double inclusion, zone merging, hull abstractions, and location-based abstraction -- have not yet been lifted to the parametric game setting. We define a general abstraction framework for Parametric Timed Games, instantiate it with each of the aforementioned abstractions, and prove that the framework preserves correctness of parameter synthesis and winning strategies. Experimental results on an established production cell benchmark and a novel adversarial IoT case study show that the abstractions significantly improve scalability, solving instances previously intractable for existing techniques.

==> case_study_tikz.tex <==

\definecolor{ColorRequest}{HTML}{FE6100}
\definecolor{ColorGrant}{HTML}{785EF0}
\definecolor{ColorTransmit}{HTML}{DC267F}

\tikzset{
  device/.pic={
    \draw[rounded corners] (0,0) rectangle (2,1);
    \draw[fill=black] (.2,.8) rectangle (.4,.7);
    \draw[very thick] (1, 1) -- (1, 1.3);
    \draw[fill=black] (1,1.3) circle (.05);
    \begin{scope}
      \clip (1,1.3) -- (.6,1) -- (.6,1.6) -- (1,1.3)
         -- (1.4,1) -- (1.4,1.6) -- (1,1.3);
      \draw[very thick] (1,1.3) circle (.2);
      \draw[very thick] (1,1.3) circle (.35);
    \end{scope}
    \coordinate (-west) at (0,.5);
    \coordinate (-east) at (2,.5);
    \coordinate (-south) at (1,0);
    \coordinate (-nw) at (.4,1);
    \coordinate (-ne) at (1.6,1);
    \node at (1.7,.7) {\tikzpictext};
  },
  scheduler/.pic={
    \draw[rounded corners] (-1.5,-.5) rectangle (1.5,.5);
    \node at (0, 0) {\textsc{Scheduler}};
    \coordinate (-westhigh) at (-1.5,.2);
    \coordinate (-westlow) at (-1.5,-.2);
    \coordinate (-easthigh) at (1.5,.2);
    \coordinate (-eastlow) at (1.5,-.2);
    \coordinate (-southleft) at (-.6, -.5);
    \coordinate (-southright) at (.6, -.5);
  },
  adv/.pic={
    \draw[fill=black] 
    (0,0) circle (.3);
    \draw[rounded corners=.5mm, fill=black] 
    (-.3,0) -- 
    (-.3,-.5) -- (-.2,-.35) -- 
    (-.1,-.5) -- (0,-.35) -- 
    (.1,-.5) -- (.2,-.35) --
    (.3,-.5) -- (.3,0);
    \draw[fill=white](-.12,0) circle (.1)
    (.12,0) circle (.10);
    \coordinate (-north) at (0,.3); 
    \coordinate (-south) at (0,-.5);
  },
  data/.pic={
    \draw[thick,solid, rounded corners=.1mm, -] (0,.1) rectangle (.2,-.1);
    \draw[thick,solid, rounded corners=.1mm] (.06,.05) rectangle (.14,0);
    \draw[thick,solid, rounded corners=.1mm] 
    (0,.1) -- (0.1,.2) -- 
    (.3,.2) -- (0.2,.1);
    \draw[thick,solid, rounded corners=.1mm] 
    (.2,-.1) -- (.3,0) -- (.3,.2);
    \draw[thick,solid] (.1,.1) -- (.2,.2);
  }
}
\begin{tikzpicture}
%  \draw [help lines] (0,4) grid (8,-3);
  \tikzstyle{processed}=[preaction={fill, white}, pattern=crosshatch, pattern color=purple!70!blue, rounded corners];
  \tikzstyle{unprocessed}=[preaction={fill, white},pattern=north west lines, pattern color=blue];

  \tikzstyle{request}=[->,rounded corners, dashed, thick, color=ColorRequest];
  \tikzstyle{grant}=[->,rounded corners, dotted, very thick, color=ColorGrant];
  \tikzstyle{transmit}=[rounded corners, dashdotted, very thick, color=ColorTransmit];


  \draw pic[pic text=$1$] (d1) at (0,0) {device};
  \draw pic[pic text=$2$] (d2) at (3,0) {device};
  \draw pic[pic text=$n$] (d3) at (6,0) {device};
  \node at (5.5,.5) {\textsc{\dots}};
  \draw pic (sched) at (4,3) {scheduler};

  \draw[request] (d1-nw) |-  node [near end,above] {\textsc{request}}  (sched-westhigh) ;
  \draw[grant] (sched-westlow) -| node[near end, right] {\textsc{grant}} (d1-ne);


  \draw[request] (d2-nw) -- (sched-southleft);
  \draw[grant] (sched-southright) -- (d2-ne);
  
  \draw[request] (d3-ne) |-  (sched-easthigh) ;
  \draw[grant] (sched-eastlow) -| (d3-nw);


  \draw[scale=1, transform shape] pic (adv1) at (1, -1) {adv};
  \draw[scale=1, transform shape] pic (adv2) at (4, -1) {adv};
  \draw[scale=1, transform shape] pic (adv3) at (7, -1) {adv};

  \draw[transmit] (d1-south) -- pic[right=2mm] {data} (adv1-north);
  \draw[transmit] (d2-south) -- pic[right=2mm] {data} (adv2-north);
  \draw[transmit] (d3-south) -- pic[right=2mm] {data} (adv3-north);


  \node[cloud, draw, minimum width = 3cm,
    minimum height = 2cm] (cloud) at (4,-3.5) {\textsc{Server}};

  \draw[transmit,->] (adv1-south) |- node [very near start, right=2mm] {\textsc{transmit}} pic[near start, right=2mm, -] {data}
  pic[near end, above=2mm, -] {data} (cloud.west);
  \draw[transmit,->] (adv2-south) -- pic[right=2mm, -] {data} (cloud.north);
  \draw[transmit,->] (adv3-south) |- pic[near start, left=5mm, -] {data}
  pic[near end, above=2mm, -] {data}  (cloud.east);
  
  \node at (1.9,-1.1) {\textsc{drop}};


\end{tikzpicture}
